On an integrated Krylov-ADI solver for large-scale Lyapunov equations

One of the most computationally expensive steps of the low-rank ADI method for large-scale Lyapunov equations is the solution of a shifted linear system at each iteration. We propose the use of the extended Krylov subspace method for this task. In particular, we illustrate how a single approximation space can be constructed to solve all the shifted linear systems needed to achieve a prescribed accuracy in terms of Lyapunov residual norm. Moreover, we show how to fully merge the two iterative procedures in order to obtain a novel, efficient implementation of the low-rank ADI method, for an important class of equations. Many state-of-the-art algorithms for the shift computation can be easily incorporated into our new scheme, as well. Several numerical results illustrate the potential of our novel procedure when compared to an implementation of the low-rank ADI method based on sparse direct solvers for the shifted linear systems.

==> figure2.tikz <==
\begin{tikzpicture}

  \pgfplotstableread{data_figure2.txt}\tablefiguretwo 

  \begin{semilogyaxis}[ 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 0, 
    xmax = 30, 
    ymin = 1e-16, 
    ymax = 1e-7, 
    xtick = {0, 5, 10, 15, 20, 25, 30}, 
    xlabel = {ADI index $j$}, 
    %ylabel = {$\frac{|r_j^{\text{LR-ADI-EKSM}}-r_j^{\texttt{mess\_lradi}}|}{r_j^{\texttt{mess\_lradi}}}$}, 
    ymajorgrids,
    legend style = {at={(0.5, 1.05)}, anchor=south},
    legend columns = 3
    %legend pos = outer north,
    ]
 	\addplot table[x index = 0, y index = 1] {\tablefiguretwo};
	\addplot table[x index = 3, y index = 4] {\tablefiguretwo};
 	\addplot table[x index = 6, y index = 7] {\tablefiguretwo}; 
 	\addplot table[x index = 0, y index = 2] {\tablefiguretwo};
	\addplot table[x index = 3, y index = 5] {\tablefiguretwo};
 	\addplot table[x index = 6, y index = 8] {\tablefiguretwo};
	
    \legend{%
		\(n_1=360\,000\), \(n_2=640\,000\), \(n_3=1\,000\,000\),
		\(\varepsilon_{n_{1}}\),\(\varepsilon_{n_{2}}\),\(\varepsilon_{n_{3}}\)
	};
  \end{semilogyaxis} 
\end{tikzpicture} 

==> figure3.tikz <==
\begin{tikzpicture}

  \pgfplotstableread{data_figure3.txt}\tablefigurethree 

  \begin{axis}[ 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xlabel = {linear system index $m$}, 
    ylabel = {number of GMRES iterations},
	ymajorgrids,
    legend pos = north east,
    ]
 	\addplot table[x index = 0, y index = 1] {\tablefigurethree};
	\addplot table[x index = 2, y index = 3] {\tablefigurethree};
    \legend{\(\zeta=0.005\), \(\zeta=0.05\)};
  \end{axis} 
\end{tikzpicture} 
